Implementation of three LWC Schemes in the WiFi 4-Way Handshake with Software Defined Radio

With the rapid deployment of Internet of Things (IoT) devices in applications such as smarthomes, healthcare and industrial automation, security and privacy has become a major concern. Recently, National Institute of Standards and Technology (NIST) has initiated a lightweight cryptography (LWC) competition to standardize new cryptographic algorithm(s) for providing security in resource-constrained environments. In this context, measuring the suitability of new algorithms with existing communication and authentication protocols is an important problem. This paper investigates the performance of three NIST lightweight authenticated ciphers in round 2 namely ACE, SPIX and WAGE in the WiFi and CoAP handshaking authentication protocols. We implement the WiFi and CoAP handshake protocols and the IEEE802.11a physical layer communication protocol in software defined radio (SDR) and embed these two handshaking protocols into the IEEE802.11a OFDM communication protocol to measure the performance of three ciphers. We present the construction of KDF and MIC used in the handshaking authentication protocols and provide optimized implementations of ACE, SPIX and WAGE including KDF and MIC on three different (low-power) microcontrollers. The performance results of these three ciphers when adopted in WiFi and CoAP protocols are presented. Our experimental results show that the cryptographic functionalities are the bottleneck in the handshaking and data protection protocols.

==> pics/Figure_improved_Yunjie/MIC_gen_latex/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\F};
	\node(a7)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a6)+(3,0)$){\F};
	\node(a8)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a7)+(3,0)$){\F};

	
	\foreach \i in {0,1,2,3,4,5,6,7}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}

	
	\foreach \i in {0,1,2, 3,4, 5,6,7}{
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,4,6, 7}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
	\foreach \i in {3,5}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);
	\draw[thick,-latex](xord6)--($(a7)+(-0.4,-1)$);
	\draw[thick,-latex](xord7)--($(a8)+(-0.4,-1)$);

	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{load-$\mathcal{AE}(N,KCK)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	%tag
	\node(T)at($(a8)+(2,0)$){};
	\node at ($(T)+(-0.3,0.4)$){\textsf{tagextract$(S)$}};
	\draw[thick,-latex](a8)--(T);
	\draw[shift={($(a8) + (1, 0)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(t) at ($(a8) + (1, -0.25)$){$t$};
	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};
	\node at ($(xord6)+(0,-1.35)$){$0x00$};
	\node at ($(xord7)+(0,-1.35)$){$0x00$};


	\node at ($(xoru0)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$KCK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$Nonce[0,63]$};
	\node at ($(xoru3)+(0,1.35)$){$Nonce[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$r[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$r[64,127]$};
	\node at ($(xoru6)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru7)+(0,1.35)$){$KCK[64,127]$};

	


	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	\draw[thick,dashed] ($(xoru5)+(1.6,2.25)$)--+(0,-7);
	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (12.9,-3.25) {\textsf{Processing associated data}};
	\node at (21,-3.25) {\textsf{Finalization}};
	

	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/MIC_gen_latex/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/MIC_gen_latex/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/MIC_gen_latex/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/MIC_gen_latex/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/MIC_gen_latex/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/MIC_gen_latex/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/PTK_gen_latex/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{makecell}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3.9,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3.9,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3.9,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3.9,0)$){\F};
	\node(a7)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a6)+(3.9,0)$){\F};

	
	\foreach \i in {0,1}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,3,4,5,6,7}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.5,1)$){};
		\draw[thick,-latex]($(a\i)+(1.5,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(2.0,0);
		
	}
	
	\foreach \i in {0,1,2,3,4,5,6}{  %downside
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,3,4,5,6, 7}{ %upper->left
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\foreach \i in {2,3,4, 5,6,7}{ %upper->up arror
		
		\draw[thick,-latex]($(xoru\i)+(1.58,0)$)--+(0,1.5);
	}
	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);
	\draw[thick,-latex](xord6)--($(a7)+(-0.4,-1)$);

	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{\makecell{load-$\mathcal{AE}(AN[64,127]$,\\$SN[64,127],PMK)$}}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.35)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	

	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};
	\node at ($(xord6)+(0,-1.35)$){$0x01$};



	\node at ($(xoru0)+(0,1.35)$){$PMK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$PMK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$AN[64,127]$};
	\node at ($(xoru3)+(0,1.35)$){$SN[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$AP[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$AP[64,127]$};
	\node at ($(xoru6)+(0,1.35)$){$STA[0,63]$};
	\node at ($(xoru7)+(0,1.35)$){$STA[64,127]$};

	

	\node at ($(xoru2)+(1.9,1.85)$){$KCK[0,63]$};
	\node at ($(xoru3)+(1.9,1.85)$){$KCK[64,127]$};
	\node at ($(xoru4)+(1.9,1.85)$){$KEK[0,63]$};
	\node at ($(xoru5)+(1.9,1.85)$){$KEK[64,127]$};
	\node at ($(xoru6)+(1.9,1.85)$){$TK[0,63]$};
	\node at ($(xoru7)+(1.9,1.85)$){$TK[64,127]$};
	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (13.9,-3.25) {\textsf{Processing Associated Data and Extracting Session Keys}};


	
	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/PTK_gen_latex/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/PTK_gen_latex/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/PTK_gen_latex/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/PTK_gen_latex/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/PTK_gen_latex/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/Figure_improved_Yunjie/PTK_gen_latex/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/MIC_gen_latex/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\F};
	\node(a7)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a6)+(3,0)$){\F};
	\node(a8)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a7)+(3,0)$){\F};

	
	\foreach \i in {0,1,2,3,4,5,6,7}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}

	
	\foreach \i in {0,1,2, 3,4, 5,6,7}{
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,4,6, 7}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
	\foreach \i in {3,5}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);
	\draw[thick,-latex](xord6)--($(a7)+(-0.4,-1)$);
	\draw[thick,-latex](xord7)--($(a8)+(-0.4,-1)$);

	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{load-$\mathcal{AE}(N,KCK)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	%tag
	\node(T)at($(a8)+(2,0)$){};
	\node at ($(T)+(-0.3,0.4)$){\textsf{tagextract$(S)$}};
	\draw[thick,-latex](a8)--(T);
	\draw[shift={($(a8) + (1, 0)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(t) at ($(a8) + (1, -0.25)$){$t$};
	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};
	\node at ($(xord6)+(0,-1.35)$){$0x00$};
	\node at ($(xord7)+(0,-1.35)$){$0x00$};


	\node at ($(xoru0)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$KCK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$Nonce[0,63]$};
	\node at ($(xoru3)+(0,1.35)$){$Nonce[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$r[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$r[64,127]$};
	\node at ($(xoru6)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru7)+(0,1.35)$){$KCK[64,127]$};

	


	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	\draw[thick,dashed] ($(xoru5)+(1.6,2.25)$)--+(0,-7);
	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (12.9,-3.25) {\textsf{Processing associated data}};
	\node at (21,-3.25) {\textsf{Finalization}};
	

	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/MIC_gen_latex/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/MIC_gen_latex/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/MIC_gen_latex/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/MIC_gen_latex/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/MIC_gen_latex/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/MIC_gen_latex/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/PTK_gen_latex/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{makecell}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3.9,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3.9,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3.9,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3.9,0)$){\F};
	\node(a7)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a6)+(3.9,0)$){\F};

	
	\foreach \i in {0,1}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,3,4,5,6,7}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.5,1)$){};
		\draw[thick,-latex]($(a\i)+(1.5,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(2.0,0);
		
	}
	
	\foreach \i in {0,1,2,3,4,5,6}{  %downside
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,3,4,5,6, 7}{ %upper->left
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\foreach \i in {2,3,4, 5,6,7}{ %upper->up arror
		
		\draw[thick,-latex]($(xoru\i)+(1.58,0)$)--+(0,1.5);
	}
	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);
	\draw[thick,-latex](xord6)--($(a7)+(-0.4,-1)$);

	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{\makecell{load-$\mathcal{AE}(AN[64,127]$,\\$SN[64,127],PMK)$}}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.35)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	

	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};
	\node at ($(xord6)+(0,-1.35)$){$0x01$};



	\node at ($(xoru0)+(0,1.35)$){$PMK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$PMK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$AN[64,127]$};
	\node at ($(xoru3)+(0,1.35)$){$SN[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$AP[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$AP[64,127]$};
	\node at ($(xoru6)+(0,1.35)$){$STA[0,63]$};
	\node at ($(xoru7)+(0,1.35)$){$STA[64,127]$};

	

	\node at ($(xoru2)+(1.9,1.85)$){$KCK[0,63]$};
	\node at ($(xoru3)+(1.9,1.85)$){$KCK[64,127]$};
	\node at ($(xoru4)+(1.9,1.85)$){$KEK[0,63]$};
	\node at ($(xoru5)+(1.9,1.85)$){$KEK[64,127]$};
	\node at ($(xoru6)+(1.9,1.85)$){$TK[0,63]$};
	\node at ($(xoru7)+(1.9,1.85)$){$TK[64,127]$};
	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (13.9,-3.25) {\textsf{Processing Associated Data and Extracting Session Keys}};


	
	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/PTK_gen_latex/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/PTK_gen_latex/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/PTK_gen_latex/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/PTK_gen_latex/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/PTK_gen_latex/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/PTK_gen_latex/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/MIC_gen_latex/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\F};
	\node(a7)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a6)+(3,0)$){\F};
	\node(a8)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a7)+(3,0)$){\F};

	
	\foreach \i in {0,1,2,3,4,5,6,7}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}

	
	\foreach \i in {0,1,2, 3,4, 5,6,7}{
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,4,6, 7}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
	\foreach \i in {3,5}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);
	\draw[thick,-latex](xord6)--($(a7)+(-0.4,-1)$);
	\draw[thick,-latex](xord7)--($(a8)+(-0.4,-1)$);

	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{load-$\mathcal{AE}(N,KCK)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	%tag
	\node(T)at($(a8)+(2,0)$){};
	\node at ($(T)+(-0.3,0.4)$){\textsf{tagextract$(S)$}};
	\draw[thick,-latex](a8)--(T);
	\draw[shift={($(a8) + (1, 0)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(t) at ($(a8) + (1, -0.25)$){$t$};
	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};
	\node at ($(xord6)+(0,-1.35)$){$0x00$};
	\node at ($(xord7)+(0,-1.35)$){$0x00$};


	\node at ($(xoru0)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$KCK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$Nonce[0,63]$};
	\node at ($(xoru3)+(0,1.35)$){$Nonce[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$r[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$r[64,127]$};
	\node at ($(xoru6)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru7)+(0,1.35)$){$KCK[64,127]$};

	


	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	\draw[thick,dashed] ($(xoru5)+(1.6,2.25)$)--+(0,-7);
	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (12.9,-3.25) {\textsf{Processing associated data}};
	\node at (21,-3.25) {\textsf{Finalization}};
	

	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/MIC_gen_latex/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/MIC_gen_latex/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/MIC_gen_latex/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/MIC_gen_latex/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/MIC_gen_latex/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/MIC_gen_latex/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/PTK_gen_latex/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{makecell}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3.9,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3.9,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3.9,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3.9,0)$){\F};
	\node(a7)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a6)+(3.9,0)$){\F};

	
	\foreach \i in {0,1}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,3,4,5,6,7}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.5,1)$){};
		\draw[thick,-latex]($(a\i)+(1.5,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(2.0,0);
		
	}
	
	\foreach \i in {0,1,2,3,4,5,6}{  %downside
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,3,4,5,6, 7}{ %upper->left
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\foreach \i in {2,3,4, 5,6,7}{ %upper->up arror
		
		\draw[thick,-latex]($(xoru\i)+(1.58,0)$)--+(0,1.5);
	}
	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);
	\draw[thick,-latex](xord6)--($(a7)+(-0.4,-1)$);

	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{\makecell{load-$\mathcal{AE}(AN[64,127]$,\\$SN[64,127],PMK)$}}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.35)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	

	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};
	\node at ($(xord6)+(0,-1.35)$){$0x01$};



	\node at ($(xoru0)+(0,1.35)$){$PMK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$PMK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$AN[64,127]$};
	\node at ($(xoru3)+(0,1.35)$){$SN[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$AP[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$AP[64,127]$};
	\node at ($(xoru6)+(0,1.35)$){$STA[0,63]$};
	\node at ($(xoru7)+(0,1.35)$){$STA[64,127]$};

	

	\node at ($(xoru2)+(1.9,1.85)$){$KCK[0,63]$};
	\node at ($(xoru3)+(1.9,1.85)$){$KCK[64,127]$};
	\node at ($(xoru4)+(1.9,1.85)$){$KEK[0,63]$};
	\node at ($(xoru5)+(1.9,1.85)$){$KEK[64,127]$};
	\node at ($(xoru6)+(1.9,1.85)$){$TK[0,63]$};
	\node at ($(xoru7)+(1.9,1.85)$){$TK[64,127]$};
	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (13.9,-3.25) {\textsf{Processing Associated Data and Extracting Session Keys}};


	
	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/PTK_gen_latex/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/PTK_gen_latex/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/PTK_gen_latex/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/PTK_gen_latex/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/PTK_gen_latex/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/Figure_improved_Yunjie/PTK_gen_latex/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/MIC_gen_latex/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\F};
	\node(a7)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a6)+(3,0)$){\F};
	\node(a8)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a7)+(3,0)$){\F};

	
	\foreach \i in {0,1,2,3,4,5,6,7}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}

	
	\foreach \i in {0,1,2, 3,4, 5,6,7}{
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,4,6, 7}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
	\foreach \i in {3,5}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);
	\draw[thick,-latex](xord6)--($(a7)+(-0.4,-1)$);
	\draw[thick,-latex](xord7)--($(a8)+(-0.4,-1)$);

	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{load-$\mathcal{AE}(N,KCK)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	%tag
	\node(T)at($(a8)+(2,0)$){};
	\node at ($(T)+(-0.3,0.4)$){\textsf{tagextract$(S)$}};
	\draw[thick,-latex](a8)--(T);
	\draw[shift={($(a8) + (1, 0)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(t) at ($(a8) + (1, -0.25)$){$t$};
	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};
	\node at ($(xord6)+(0,-1.35)$){$0x00$};
	\node at ($(xord7)+(0,-1.35)$){$0x00$};


	\node at ($(xoru0)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$KCK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$Nonce[0,63]$};
	\node at ($(xoru3)+(0,1.35)$){$Nonce[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$r[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$r[64,127]$};
	\node at ($(xoru6)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru7)+(0,1.35)$){$KCK[64,127]$};

	


	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	\draw[thick,dashed] ($(xoru5)+(1.6,2.25)$)--+(0,-7);
	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (12.9,-3.25) {\textsf{Processing associated data}};
	\node at (21,-3.25) {\textsf{Finalization}};
	

	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/backup/MIC_gen_latex/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/MIC_gen_latex/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/MIC_gen_latex/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/MIC_gen_latex/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/MIC_gen_latex/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/MIC_gen_latex/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/PTK_gen_latex/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{makecell}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3.9,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3.9,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3.9,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3.9,0)$){\F};
	\node(a7)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a6)+(3.9,0)$){\F};

	
	\foreach \i in {0,1}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,3,4,5,6,7}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.5,1)$){};
		\draw[thick,-latex]($(a\i)+(1.5,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(2.0,0);
		
	}
	
	\foreach \i in {0,1,2,3,4,5,6}{  %downside
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,3,4,5,6, 7}{ %upper->left
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\foreach \i in {2,3,4, 5,6,7}{ %upper->up arror
		
		\draw[thick,-latex]($(xoru\i)+(1.58,0)$)--+(0,1.5);
	}
	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);
	\draw[thick,-latex](xord6)--($(a7)+(-0.4,-1)$);

	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{\makecell{load-$\mathcal{AE}(AN[64,127]$,\\$SN[64,127],PMK)$}}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.35)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	

	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};
	\node at ($(xord6)+(0,-1.35)$){$0x01$};



	\node at ($(xoru0)+(0,1.35)$){$PMK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$PMK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$AN[64,127]$};
	\node at ($(xoru3)+(0,1.35)$){$SN[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$AP[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$AP[64,127]$};
	\node at ($(xoru6)+(0,1.35)$){$STA[0,63]$};
	\node at ($(xoru7)+(0,1.35)$){$STA[64,127]$};

	

	\node at ($(xoru2)+(1.9,1.85)$){$KCK[0,63]$};
	\node at ($(xoru3)+(1.9,1.85)$){$KCK[64,127]$};
	\node at ($(xoru4)+(1.9,1.85)$){$KEK[0,63]$};
	\node at ($(xoru5)+(1.9,1.85)$){$KEK[64,127]$};
	\node at ($(xoru6)+(1.9,1.85)$){$TK[0,63]$};
	\node at ($(xoru7)+(1.9,1.85)$){$TK[64,127]$};
	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (13.9,-3.25) {\textsf{Processing Associated Data and Extracting Session Keys}};


	
	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/backup/PTK_gen_latex/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/PTK_gen_latex/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/PTK_gen_latex/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/PTK_gen_latex/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/PTK_gen_latex/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/PTK_gen_latex/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/discard/MIC_gen_latex 2/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\F};


	
	\foreach \i in {0,1,2,3,4,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}

	
	\foreach \i in {0,1,2, 3,4, 5}{
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,4}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
	\foreach \i in {3,5}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);


	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{load-$\mathcal{AE}(Nonce,KCK)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	%tag
	\node(T)at($(a6)+(2,0)$){};
	\node at ($(T)+(-0.3,0.4)$){\textsf{tagextract$(S)$}};
	\draw[thick,-latex](a6)--(T);
	\draw[shift={($(a6) + (1, 0)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(t) at ($(a6) + (1, -0.25)$){$t$};
	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};




	\node at ($(xoru0)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$KCK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$r[0,63]$};
	\node at ($(xoru3)+(0,1.35)$){$r[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$KCK[64,127]$};



	


	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	\draw[thick,dashed] ($(xoru5)+(-4.36,2.25)$)--+(0,-7);
	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (9.6,-3.25) {\textsf{Processing associated data}};
	\node at (15,-3.25) {\textsf{Finalization}};
	

	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/backup/discard/MIC_gen_latex 2/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/discard/MIC_gen_latex 2/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/discard/MIC_gen_latex 2/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/backup/discard/MIC_gen_latex 2/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/backup/discard/MIC_gen_latex 2/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/backup/discard/MIC_gen_latex 2/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/discard/MIC_gen_latex 2/ace-ae.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\newcommand{\F}{$\mathcal{F}$}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\F};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\F};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\F};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\F};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\F};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\F};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\F};


	
	\foreach \i in {0,1,2,3,4,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}

	
	\foreach \i in {0,1,2, 3,4, 5}{
			\node (xord\i)[XOR,scale=0.7] at ($(a\i)+(1,-1)$){};
			\draw[thick,-latex]($(a\i)+(1,-2)$)--(xord\i);
			\draw[thick,-latex]($(xord\i)+(-0.6,0)$)--(xord\i);
	}
	

	
	\foreach \i in {0,1,2,4}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
	\foreach \i in {3,5}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}

	\draw[thick,-latex](xord0)--($(a1)+(-0.4,-1)$);
	\draw[thick,-latex](xord1)--($(a2)+(-0.4,-1)$);
	\draw[thick,-latex](xord2)--($(a3)+(-0.4,-1)$);
	\draw[thick,-latex](xord3)--($(a4)+(-0.4,-1)$);
	\draw[thick,-latex](xord4)--($(a5)+(-0.4,-1)$);
	\draw[thick,-latex](xord5)--($(a6)+(-0.4,-1)$);


	
	
	
	
	% Initialize
	\node(S)at (-2.00,0.25){\footnotesize \textsf{load-$\mathcal{AE}(Nonce,KCK)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	%tag
	\node(T)at($(a6)+(2,0)$){};
	\node at ($(T)+(-0.3,0.4)$){\textsf{tagextract$(S)$}};
	\draw[thick,-latex](a6)--(T);
	\draw[shift={($(a6) + (1, 0)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(t) at ($(a6) + (1, -0.25)$){$t$};
	
	% domain
	\node at ($(xord0)+(0,-1.35)$){$0x00$};
	\node at ($(xord1)+(0,-1.35)$){$0x00$};
	\node at ($(xord2)+(0,-1.35)$){$0x01$};
	\node at ($(xord3)+(0,-1.35)$){$0x01$};
	\node at ($(xord4)+(0,-1.35)$){$0x01$};
	\node at ($(xord5)+(0,-1.35)$){$0x01$};




	\node at ($(xoru0)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru1)+(0,1.35)$){$KCK[64,127]$};
	\node at ($(xoru2)+(0,1.35)$){$r[0,63]$};
	\node at ($(xoru3)+(0,1.35)$){$r[64,127]$};
	\node at ($(xoru4)+(0,1.35)$){$KCK[0,63]$};
	\node at ($(xoru5)+(0,1.35)$){$KCK[64,127]$};



	


	
	\draw[thick,dashed] ($(xoru1)+(1.57,2.25)$)--+(0,-7);

	\draw[thick,dashed] ($(xoru5)+(-4.36,2.25)$)--+(0,-7);
	
	\node at (2.5,-3.25) {\textsf{Initialization}};
	\node at (9.6,-3.25) {\textsf{Processing associated data}};
	\node at (15,-3.25) {\textsf{Finalization}};
	

	
	
	\end{tikzpicture}
	
	
	
	
	
\end{document}


==> pics/discard/MIC_gen_latex 2/ace-ctrl-flow.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(reset) at (0,0.15){reset};
	\node[](begin) at (0,-0.2) {---};
	
	\coordinate (x) at (0,0);
	
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-2)$){Init};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-2)$){Absorb};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-5,-4)$){ProcAD};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(4,-4)$){Squeeze};
	
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3,-3.25)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3,-3.25)$){Decrypt};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-5.75)$){Final};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(0,-7)$){Tag};
	\node[](end) at ($(loadper) +(0,-13)$){---};
	
	\node (t0)[font=\bfseries] at ($(end) + (-1,-1)$){a) Control flow between phases};
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	%connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[thick,-latex](absorb)--(squeeze);
	\draw[thick,-latex](init)--(procad);
	\draw[thick,-latex](final)--(tag);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-2)-|(dec);
	\draw[rounded corners=6pt, thick, -latex](enc) --+(0,-1.25)-|(final);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1.25)-|(final);
	\draw[rounded corners=8pt, thick, -latex](tag) --+(0,-1)-|($(end)+(0,-0.01)$);
	\draw[rounded corners=8pt, thick, -latex](squeeze) --($(tag) + (9,-1)$)-|($(end)+(0,-0.01)$);
	
	\draw[rounded corners=6pt, thick, -latex](init)--+(0,-0.75)--+(-2,-0.75)--+(-2,-3.25)--+(0,-3.25)--($(procad)+(0,-1.75)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(procad)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](enc)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(enc)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](dec)--+(0,-0.65)--+(1.5,-0.65)--+(1.5,1)-|($(dec)+(0,0.8)$);
	\draw[rounded corners=6pt, thick](procad)--+(0,-0.85)--+(7,-0.85)--+(7,-4.75)-|($(final)+(0,0.8)$);
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%
	% other nodes
	
	\node at ($(loadper) + (-3,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3,-0.75)$){mode = Hash};
	\node at ($(init)+(-1.75,-0.5)$){dom\_sep = 2};
	\node at ($(init)+(1.5,-0.75)$){dom\_sep = 1};
	\node at ($(absorb)+(-1,-0.75)$){done = '1'};
	\node at ($(init)+(2.75,-1.75)$){dom\_sep = 1};
	\node at ($(init)+(3.25,-2.65)$){dom\_sep = 0};
	\node at ($(procad) + (-1.75,-1.75)$){mode = Encrypt};
	\node at ($(procad) + (1.75,-1.75)$){mode = Decrypt};
	\node at ($(enc) + (2.65,0)$){dom\_sep = 2};
	\node at ($(dec) + (2.65,0)$){dom\_sep = 2};
	\node at ($(enc) + (-1.2,-1)$){dom\_sep = 0};
	\node at ($(dec) + (1.2,-1)$){dom\_sep = 0};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%optimized control flow
	
	\coordinate (x) at (16,0);
	\node(reset) at ($(x)+(0,0.15)$){reset};
	\node[](begin) at ($(x)+(0,-0.2)$) {---};
	\node(load)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50,align=center] at ($(x) +(0,-1.25)$){Load};
	\node(loadper)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(load) +(0,-1.25)$){LoadPer};
	\node(init)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(loadper) +(-6,-2)$){Init};
	\node(procad)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(init) +(0,-4)$){ProcAD};
	\node(enc)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(3.5,0)$){Encrypt};
	\node(dec)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(7,0)$){Decrypt};
	\node(tag)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(-3.5,-0)$){Tag};
	\node(absorb)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(12.5,0)$){Absorb};
	\node(squeeze)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(procad) +(15.5,0)$){Squeeze};
	\node(final)[draw, thin, ellipse, minimum width=1cm, minimum height=0.5cm, fill = yellow!50] at ($(tag) +(0,1.5)$){Final};
	\node(c0)[circle, minimum size=0.1cm, fill=black] at ($(init) + (0,-1)$){};
	\node(c1)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(6,1.75)$){};
	\node(c2)[circle, minimum size=0.1cm, fill=black] at ($(procad) +(14,1.75)$){};
	\node(c3)[circle, minimum size=0.1cm, fill=black] at ($(enc) +(0,-2)$){};
	
	
	%Connections
	\draw[thick, -latex]($(begin)+(0,0.01)$)--(load);
	\draw[thick,-latex](load)--(loadper);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(init);
	\draw[rounded corners=6pt, thick, -latex](loadper) --+(0,-1)-|(c2);
	\draw[thick, -latex](init) --(c0);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(final);
	\draw[rounded corners=6pt, thick, -latex](c0) --+(0,-0.5)-|(c1);
	\draw[thick, -latex](final) --(tag);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(enc);
	\draw[rounded corners=6pt, thick, -latex](c1) --+(0,-0.5)-|(dec);
	\draw[thick,-latex](c0)--(procad);
	\draw[rounded corners=6pt, thick, -latex](procad) --+(0,-1)-|(c3);
	\draw[rounded corners=6pt, thick, -latex](dec) --+(0,-1)-|(c3);
	\draw[thick](enc)--(c3);
	\draw[rounded corners=6pt, thick](c3)--+(0,-0.5)--+(6,-0.5)--+(6,5.55)-|(c0);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(absorb);
	\draw[rounded corners=6pt, thick, -latex](c2) --+(0,-0.5)-|(squeeze);
	\draw[rounded corners=6pt, thick](absorb)--+(0,-1)--+(-2,-1)--+(-2,2.5)-|(c2);
	
	\node[](end0) at ($(tag) +(0,-1)$){---};
	\draw[thick,-latex](tag)--($(end0) + (0,-0.01)$);
	\node[](end1) at ($(squeeze) +(0,-1)$){---};
	\draw[thick,-latex](squeeze)--($(end1) + (0,-0.01)$);
	
	
	%Other nodes
	
	\node at ($(loadper) + (-3.75,-0.75)$){mode = En/De-crypt};
	\node at ($(loadper) + (3.75,-0.75)$){mode = Hash};
	
	\node at ($(c0) + (-2,-0.2)$){dom\_sep = 0};
	\node at ($(c0) + (2,-0.2)$){dom\_sep = 2};
	\node at ($(c0) + (-1.25,-1.5)$){dom\_sep = 1};
	
	\node at ($(c1) + (-1.75,-0.25)$){mode = Encrypt};
	\node at ($(c1) + (1.75,-0.25)$){mode = Decrypt};
	
	
	\node at ($(c2) + (-1.75,-0.2)$){mode = Absorb};
	\node at ($(c2) + (1.75,-0.2)$){mode = Squeeze};
	
	\node (t1)[font=\bfseries] at ($(c3) + (4,-1.5)$){b) Optimized control flow between phases};
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/discard/MIC_gen_latex 2/ace-hash.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a0)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at (0,0){\ace};
	\node(a1)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a0)+(3,0)$){\ace};
	\node(a2)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a1)+(3,0)$){\ace};
	\node(a3)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a2)+(3,0)$){\ace};
	\node(a4)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a3)+(3,0)$){\ace};
	\node(a5)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a4)+(3,0)$){\ace};
	\node(a6)[draw, thick, minimum width=0.8cm, minimum height=3 cm,rounded corners,fill=green!20] at ($(a5)+(3,0)$){\ace};
	
	
	\foreach \i in {0,1,3,4,6}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(2,1)$){};
		\draw[thick,-latex]($(a\i)+(2,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(0.6,0);
		
	}
	\foreach \i in {2,5}{
		\node (xoru\i)[XOR,scale=0.7] at ($(a\i)+(1.6,1)$){};
		\draw[thick,-latex]($(a\i)+(1.6,2)$)--(xoru\i);
		\draw[thick,-latex](xoru\i)--+(1,0);
		
	}

	\foreach \i in {0,1,3,4,6}{
		
		\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
	}
		\foreach \i in {5}{
			
			\draw[thick,-latex]($(a\i)+(0.4,1)$)--(xoru\i);
		}
		\foreach \i in {2}{
			
			\draw[thick,-latex, dashed]($(a\i)+(0.4,1)$)--(xoru\i);
		}
	\foreach \i in {3,4,5,6}{
		
		\draw[thick,-latex]($(xoru\i)+(0.3,0)$)--+(0,1);
	}
	
	\draw[thick,-latex]($(a0)+(0.45,-1)$)--($(a1)+(-0.45,-1)$);
	\draw[thick,-latex]($(a1)+(0.45,-1)$)--($(a2)+(-0.45,-1)$);
	\draw[thick,-latex, dashed]($(a2)+(0.45,-1)$)--($(a3)+(-0.45,-1)$);
	\draw[thick,-latex]($(a3)+(0.45,-1)$)--($(a4)+(-0.45,-1)$);
	\draw[thick,-latex]($(a4)+(0.45,-1)$)--($(a5)+(-0.45,-1)$);
	\draw[thick,-latex]($(a5)+(0.45,-1)$)--($(a6)+(-0.45,-1)$); 
	
	\node(S)at (-2.00,0){\footnotesize \textsf{load-$\mathcal{H}(IV)$}};
	
	
	\draw[thick,-latex]($(S)+(-0.7,-0.25)$)--++(2.25,0);
	
	\draw[shift={($(a0) + (0.56, -1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(c) at ($(a0) + (0.56, -1.25)$){$c$};
	\draw[shift={($(a0) + (0.56, 1)$)}](-0.08,-0.08)--(0.08,0.08);
	\node(r) at ($(a0) + (0.56, 1.25)$){$r$};
	
	
	
	
	\node at ($(xoru0)+(0,1.35)$){$M_0$};
	\node at ($(xoru1)+(0,1.35)$){$M_1$};
	\node at ($(xoru2)+(0,1.35)$){$M_{l_M-1}$};
	\node at ($(xoru3)+(0,1.35)$){$0$};
	\node at ($(xoru4)+(0,1.35)$){$0$};
	\node at ($(xoru5)+(0,1.35)$){$0$};
	\node at ($(xoru6)+(0,1.35)$){$0$};
	\node at ($(xoru3)+(0.6,1.35)$){$H_0$};
	\node at ($(xoru4)+(0.75,1.35)$){$H_1$};
	\node at ($(xoru5)+(0.75,1.35)$){$H_{2}$};
	\node at ($(xoru6)+(0.75,1.35)$){$H_{3}$};
	
	\draw[thick,dashed] ($(xoru2)+(1.95,2.25)$)--+(0,-7);
	\draw[thick,dashed] ($(xoru0)+(-1.2,2.25)$)--+(0,-7);
	\node at (-1,-3.25) {\textsf{Initialization}};
	\node at (4.5,-3.25) {\textsf{Absorbing}};
	\node at (13.5,-3.25) {\textsf{Squeezing}};
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/discard/MIC_gen_latex 2/ace-interface-prot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(en)[font=\bfseries] at(0,0){Environment};
	\node(ac)[font=\bfseries] at($(en)+(8.5,0)$){\ace-\cipher};
	\node(ph)[font=\bfseries] at($(ac)+(6,0)$){Phase};
	\draw[thick](en)--+(0,-12);
	\draw[thick](ac)--+(0,-12);
	
	\coordinate (x) at (-8.5,-0.75);
	
	 
	\draw[thin,-latex] ($(en)+(0,-0.5)$) --  node[sloped, anchor=center, midway,above] {reset=1}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-3.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-4.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_data = $N_1$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-7.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++($(ac)+(0,-0.75)$);
	\draw[thin,-latex] ($(en)+(0,-10.5)$) --  node[sloped, anchor=center, midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++($(ac)+(0,-0.75)$);
	

	\draw[thin,-latex] (8.5,-1.75) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	\draw[thin,-latex] (8.5,-6) -- node[sloped, anchor=center, midway, above] {o\_ready = 1 }++(x);
	\draw[thin,-latex] (8.5,-9) -- node[sloped, anchor=center, midway, above] {o\_ready = 1}++(x);
	
	\node at (10,-11.75){\ace\ permutation};
	\node at (10,-8.75){\ace\ permutation};
	\node at (10,-5.75){\ace\ permutation};
	
	\draw[thick]($(ph)+(-1,-5.25)$)--++(2,0);
	
	\node[anchor=west]at ($(ph)+(-0.5,-4)$){Load};
	\node[anchor=west]at ($(ph)+(-0.5,-8)$){Init};
	
	\draw[thick,dashed]($(en) + (-1,-13)$)--+(17.5,0);
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%% ProcAD
	
	\node(en1)[font=\bfseries] at($(ph)+(6,0)$){Environment};
	\node(ac1)[font=\bfseries] at($(en1)+(9.5,0)$){\ace-\cipher};
	\node(ph1)[font=\bfseries] at($(ac1)+(6,0)$){Phase};
	\draw[thick](en1)--+(0,-10);
	\draw[thick](ac1)--+(0,-10);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac1)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac1)+(0,-8)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en1)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_0$}++(x);
	\draw[thin,-latex]($(en1)+(0,-4)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_1$}++(x);
	\draw[thin,-latex]($(en1)+(0,-9)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 1, i\_data = $AD_{\ell_{AD}-1}$}++(x);
	
	
	

	\node[anchor=west]at ($(ph1)+(-0.5,-5)$){ProcAD};
	\node[font=\bfseries] at ($(en1)+(5,-6)$){\vdots};
	\node at ($(ac1) + (1.5,-2.75)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-5)$){\ace\ permutation};
	\node at ($(ac1) + (1.5,-10)$){\ace\ permutation};
	
	
	\draw[thick,dashed]($(en1) + (-1,-11)$)--+(18,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Encryption
	\node(en2)[font=\bfseries] at($(en) + (0,-14)$){Environment};
	\node(ac2)[font=\bfseries] at($(en2)+(9.5,0)$){\ace-\cipher};
	\node(ph2)[font=\bfseries] at($(ac2)+(6,0)$){Phase};
	\draw[thick](en2)--+(0,-12.5);
	\draw[thick](ac2)--+(0,-12.5);
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac2)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac2)+(0,-9)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(ac2)+(0,-3)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_0$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-6)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_1$}++(y);
	\draw[thin,-latex]($(ac2)+(0,-11)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $C_{\ell_{M}-1}$}++(y);
	
	\draw[thin,-latex]($(en2)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_0$}++(x);
	\draw[thin,-latex]($(en2)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_1$}++(x);
	\draw[thin,-latex]($(en2)+(0,-10)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 10, i\_dom\_sep = 2, i\_data = $M_{\ell_{M}-1}$}++(x);
	
	\node[anchor=west]at ($(ph2)+(-0.5,-5)$){Encrypt};
	\node at ($(ac2) + (1.5,-3.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-6.5)$){\ace\ permutation};
	\node at ($(ac2) + (1.5,-11.5)$){\ace\ permutation};
	\node[font=\bfseries] at ($(en2)+(5,-7.5)$){\vdots};
	\draw[thick,dashed]($(en2) + (-1,-13)$)--+(17.5,0);
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Decryption
		
	
	\node(en3)[font=\bfseries] at($(en1) + (0,-12)$){Environment};
	\node(ac3)[font=\bfseries] at($(en3)+(9.5,0)$){\ace-\cipher};
	\node(ph3)[font=\bfseries] at($(ac3)+(6,0)$){Phase};
	\draw[thick](en3)--+(0,-12.5);
	\draw[thick](ac3)--+(0,-12.5);
	\draw[thick,dashed]($(en3) + (-1,-13)$)--+(17.5,0);
	\node[anchor=west]at ($(ph3)+(-0.5,-5)$){Decrypt};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%% Finalization
	
	\node(en4)[font=\bfseries] at($(en2) + (0,-14)$){Environment};
	\node(ac4)[font=\bfseries] at($(en4)+(9.5,0)$){\ace-\cipher};
	\node(ph4)[font=\bfseries] at($(ac4)+(6,0)$){Phase};
	
	\draw[thick](en4)--+(0,-8.5);
	\draw[thick](ac4)--+(0,-8.5);
	\draw[thick,dashed]($(en4) + (-1,-9)$)--+(17.5,0);
	\node[anchor=west]at ($(ph4)+(-0.5,-5)$){Finalize};
	
	\coordinate (x) at (9.5,-0.5);
	\coordinate (y) at (-9.5,-0.5);
	
	\draw[thin,-latex]($(ac4)+(0,-1)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	\draw[thin,-latex]($(ac4)+(0,-4)$)--node[sloped, anchor=center,midway,above] {o\_ready = 1}++(y);
	
	\draw[thin,-latex]($(en4)+(0,-2)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_0$}++(x);
	\draw[thin,-latex]($(en4)+(0,-5)$)--node[sloped, anchor=center,midway,above] {i\_valid = 1, i\_mode = 1-, i\_dom\_sep = 0, i\_data = $K_1$}++(x);
	
	\draw[thin,-latex]($(ac4)+(0,-6.5)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_0$}++(y);
	\draw[thin,-latex]($(ac4)+(0,-7.25)$)--node[sloped, anchor=center,midway,above] {o\_valid = 1, o\_data = $T_1$}++(y);
	
	\node at ($(ac4) + (1.5,-3)$){\ace\ permutation};
	\node at ($(ac4) + (1.5,-6)$){\ace\ permutation};
	
	
	\end{tikzpicture} 
	
	
	
	
	
	
	
\end{document}


==> pics/discard/MIC_gen_latex 2/ace-top-module.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}
\newcommand{\aceenc}{$\ace\text{-}\mathcal{E}$}
\newcommand{\acedec}{$\ace\text{-}\mathcal{D}$}
\newcommand{\cipher}{{\textsf{Cipher}}}



\tikzset{shadows=no}       
\begin{document}
	
	\begin{tikzpicture}[every node/.style={font=\sffamily}]
	
	\node(ctrl)[draw, thick, minimum width=1.5cm, minimum height=4 cm, fill = blue!40] at (0,0){FSM};
	\node(lfsr)[draw, thick, minimum width=1.25cm, minimum height=1 cm,fill = yellow!50]at ($(ctrl)+(4.5,0)$){lfsr\_c};
	\node(dp)[draw, thick, minimum width=3.5cm, minimum height=1.3 cm, fill = orange!60]at ($(lfsr)+(-1,-3.5)$){datapath};
	
	\draw[thick](-1.5,2.5) --(6,2.5)--(6,-4.75)--(-1.5,-4.75)--(-1.5,2.5);
	
	\draw[thin,-latex](0.75,0.25)--+(3.1,0);
	\node at (1.5,0.45){lfsr\_c\_en};
	\draw[thin,-latex](0.75,-0.25)--+(3.1,0);
	\node at (1.68,-0.05){lfsr\_c\_reset};
	
	\draw[thin,-latex](0.75,-0.75)--+(2.5,0)--+(2.5,-2.1);\node at(1.45,-0.55){control};
	%\draw[thin,-latex](0.75,-1.25)--+(2,0)--+(2,-1.6);\node at(1.55,-1.05){onehot};

	\draw[thin,-latex]($(lfsr)+(0.0,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(+0.20,-1.5)$){const};
	%\draw[thin,-latex]($(lfsr)+(0.15,-0.5)$)--+(0,-2.35);\node[rotate=270]at ($(lfsr)+(0.45,-1.6)$){round\_const};
	
	\draw[thin,-latex](0.75,1.15)--(6.75,1.15);
	\draw[thin,-latex](0.75,1.65)--(6.75,1.65);
	
	\node[anchor=west] at(6.75,1.67){o\_ready};
	\node[anchor=west] at(6.75,1.2){o\_valid};
	\node[anchor=west] at (6.75,-3.95){o\_data};
	
	\draw[thin,-latex]($(5.25,-4)$)--(6.5,-4);
	\draw[thin,-latex](-2,-4)--+(3.75,0);
	\draw[thin,-latex](-2,1.5)--+(1.25,0);
	\draw[thin,-latex](-2,1)--+(1.25,0);
	\draw[thin,-latex](-2,0.5)--+(1.25,0);
	\draw[thin,-latex](-2,0)--+(1.25,0);
	\draw[thin,-latex](-2,-0.5)--+(1.25,0);
	
	\node[left] at (-2.1,-4){i\_data};
	\node[left] at (-2.1,1.5){reset};
	\node[left] at (-2.1,1){i\_mode};
	\node[left] at (-2.1,0.5){i\_dom\_sep};
	\node[left] at (-2.1,0){i\_valid};
	\node[left] at (-2.1,-0.5){i\_padding};
	
	\draw[thin,-latex](-1,1)--(-1,-2)|-($(dp)+(-1.75,0.5)$);;
	\draw[thin,-latex](-1.1,0.5)--(-1.1,-2.3)|-($(dp)+(-1.75,0.3)$);
	\draw[thin,-latex](-1.2,0)--(-1.2,-2.6)|-($(dp)+(-1.75,0.1)$);;
	\draw[thin,-latex](-1.3,-0.5)--(-1.3,-2.9)|-($(dp)+(-1.75,-0.1)$);;
	
	\node[draw,circle,scale=0.2,fill=black]at(-1,1){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.1,0.5){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.2,0){};
	\node[draw,circle,scale=0.2,fill=black]at(-1.3,-0.5){};
	
	\draw[shift={(-1.75,1)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,1.2) {\scriptsize $2$};
	
	\draw[shift={(-1.75,0.5)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,0.7) {\scriptsize $2$};
	\draw[shift={(-1.75,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (-1.75,-4.2) {\scriptsize $64$};
	
	\draw[shift={(6.2,-4)}](-0.08,-0.08)--(0.08,0.08);
	\node at (6.2,-4.2) {\scriptsize $64$};
	
	\node at (2.75,2.25){\ace\_module};
	
\draw[thin,dashed] (2.75,0)--(2.75,0.75)--+(3,0.0)--+(3,-5.25)--+(-1.5,-5.25)--+(-1.5,-2)--+(0,-2)--(2.75,0);
	
	
	
	
	
	
	
	
	
	
	\end{tikzpicture} 
	
	
	
	
	
\end{document}


==> pics/discard/MIC_gen_latex 2/acelfsr-rc.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_{24i+27}$};
	\node(a3)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,0){\footnotesize $a_{24i+24}$};
	\node(a0)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,0){\footnotesize$a_{24i+21}$};
	
	\node(a4)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-1.5){\footnotesize$a_{24i+25}$};
	\node(a1)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-1.5){\footnotesize$a_{24i+22}$};
	
	\node(a5)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (1.5,-3){\footnotesize$a_{24i+26}$};
	\node(a2)[draw, thick, minimum width=1.5cm, minimum height=0.5 cm, fill=green!20] at (3,-3){\footnotesize$a_{24i+23}$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-3.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-3.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-3.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(2,0);
	\draw[thick,-latex](a1)--+(2,0);
	\draw[thick,-latex](a2)--+(2,0);
	
	\draw[thick,-latex](a2)--+(1.5,0)|-(xor3);
	
	\node at (5.5,0) {$rc^i_0$};
	\node at (5.5,-1.5) {$rc^i_1$};
	\node at (5.5,-3) {$rc^i_2$};
	
	\node at ($(xor1)+(-3,1.65)$) {\footnotesize $a_{24i+30}$};
	\node at ($(xor2)+(-3,1.65)$) {\footnotesize $a_{24i+28}$};
	\node at ($(xor1)+(-3,-1.3)$) {\footnotesize $a_{24i+29}$};
	
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}


==> pics/discard/MIC_gen_latex 2/acelfsr.tex <==
\documentclass{standalone}

%% Common TikZ libraries
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newcommand{\sliscp}{{\sf sLiSCP}{}}
\newcommand{\ace}{\textsf{ACE}}
%% Custom TikZ addons
\usetikzlibrary{crypto.symbols}
\usetikzlibrary{shapes.geometric}

\tikzset{shadows=no}        % Option: add shadows to XOR, ADD, etc.

%% Document
\begin{document}
	
	\begin{tikzpicture}
	\node(a6)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0,0){\footnotesize $a_6$};
	\node(a3)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,0){\footnotesize $a_3$};
	\node(a0)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,0){\footnotesize$a_0$};
	
	\node(a4)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-1.5){\footnotesize$a_4$};
	\node(a1)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-1.5){\footnotesize$a_1$};
	
	\node(a5)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (0.5,-3){\footnotesize$a_5$};
	\node(a2)[draw, thick, minimum width=0.5cm, minimum height=0.5 cm, fill=green!20] at (1,-3){\footnotesize$a_2$};
	
	

	\node (xor1)[XOR,scale=0.5] at ($(a1)+(0,0.75)$){};
	\node (xor2)[XOR,scale=0.5] at ($(a2)+(0,0.75)$){};
	\node (xor3)[XOR,scale=0.5] at ($(a3)+(0,0.75)$){};
	
	\draw[thick,-latex](a0)--(xor1);
	\draw[thick,-latex](a1)--(xor1);
	\draw[thick,-latex](a1)--(xor2);
	\draw[thick,-latex](a2)--(xor2);
	\draw[thick,-latex](a3)--(xor3);
	
	\draw[thick,-latex](xor1)--+(-1.5,0)|-(a4);
	\draw[thick,-latex](xor2)--+(-1.5,0)|-(a5);
	\draw[thick,-latex](xor3)--+(-1.5,0)|-(a6);
	
	\draw[thick,-latex](a0)--+(1.25,0);
	\draw[thick,-latex](a1)--+(1.25,0);
	\draw[thick,-latex](a2)--+(1.25,0);
	
	\draw[thick,-latex](a2)--+(0.75,0)|-(xor3);
	
	
	
		
	\end{tikzpicture}	
	
	
	
	
	
	
\end{document}

